Spinor Helicity Technique and String Reorganization for Multiloop Diagrams

Methods to apply the spinor helicity technique and string reorganization to multiloop amplitudes using the Feynman- and Schwinger-parameter representations are reviewed and expanded.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%------------------------------------------------------------------
%% postscript file
%%
%% Strip off everything from Line A up to get the postscript file
%%------------------------Line A------------------------------------
%!PS-Adobe-2.0

%%%    DRAWING COMMANDS

/arrowdict 14 dict def
arrowdict begin
 /mtrx matrix def
end

/arrow
 { arrowdict begin
    /headlength exch def
    /halfheadthickness exch 2 div def
    /halfthickness exch 2 div def
    /tipy exch def /tipx exch def
    /taily exch def /tailx exch def
    /dx tipx tailx sub def
    /dy tipy taily sub def
    /arrowlength dx dx mul dy dy mul add
      sqrt def
    /angle dy dx atan def
    /base arrowlength headlength sub def
    /savematrix mtrx currentmatrix def
    tailx taily translate
    angle rotate
    0 halfthickness neg moveto
    base halfthickness neg lineto
    base halfheadthickness neg lineto
    arrowlength 0 lineto
    base halfheadthickness lineto
    base halfthickness lineto
    0 halfthickness lineto
    closepath
    savematrix setmatrix
    end
  }def

/cir{ stroke  0 0 3 -1 roll 0 360 arc stroke} def
/cirf{ stroke 0 0 3 -1 roll 0 360 arc  fill stroke} def
/cp {currentpoint} def
/l {lineto} def
/m{moveto}def
/r {rotate} def
/rl{rlineto} def
/rm {rmoveto} def
/so {currentpoint translate stroke} def
/o {0 0 moveto} def
/t {translate} def
% ---------------------------------------------
%
%     FONT COMMANDS

%  The number `s' must be filled in by hand and /fh replaced by e.g., /fh1

%/fh {/Helvetica findfont s scalefont setfont moveto show} def
%/fhb {/Helvetica-Bold findfont s scalefont setfont moveto show} def
%/fhbo {/Helvetica-BoldOblique findfont s scalefont setfont moveto show} def
%/fho {/Helvetica-Oblique findfont s scalefont setfont moveto show} def
%/ftb {/Times-Bold  findfont s scalefont setfont moveto show} def
%/ftbi {/Times-BoldItalic findfont s scalefont setfont moveto show} def
%/fti {/Times-Italic findfont s scalefont setfont moveto show} def
%/ftr {/Times-Roman findfont s scalefont  setfont moveto show} def
%/fsym {/Symbol findfont s scalefont setfont moveto show} def

%-------------------------------------------------


/cb{/Courier-BoldOblique
 findfont 20 scalefont setfont moveto show} def
/cbs{/Courier-BoldOblique
 findfont 15 scalefont setfont moveto show} def
/cbb{/Courier-BoldOblique
 findfont 30 scalefont setfont moveto show} def

/fb {/Times-Roman findfont 15 scalefont setfont moveto    show
 } def
/fbb {/Times-Roman findfont 18 scalefont setfont moveto    show
 } def
/fs {/Times-Roman findfont 10 scalefont setfont moveto    show
 } def
/gkb{/Symbol findfont 20 scalefont setfont moveto  show} def
/itb{/Times-Italic findfont 20 scalefont setfont moveto show} def
/itm{/Times-Italic findfont 15 scalefont setfont moveto show} def
/its{/Times-Italic findfont 10 scalefont setfont moveto show} def

%----------------------------------------------------
% ADDITIONAL DEFINITIONS

%thick fermion line of length 50 from cp; cp moved to right end of line
/fer{3 setlinewidth  50 0 rlineto cp t stroke 1 setlinewidth
0 0 m} def

%arrowhead with base at 0 0 pointing to the left; cp moved to base
/aro{0 0 -10 0 2 10 10 arrow 0 0 t fill stroke 0 0  m} def

%thin arrowhead pointing left at origin
/aros{0 0 -5 0 2 5 10 arrow  0 0 t fill stroke o} def

%dashed photon line from cp to rel coord (x,y); cp moved to end of line.
%usage: x y pho
/pho{[5 5]0 setdash rlineto cp t stroke o []0 setdash} def

%dot at current point
/dot{cp t  4 cirf o} def

%---------------
%definition for Fig. 6 only
/dot1{0 0 3 0 360 arc closepath gsave fill grestore} def
/ca{ newpath 50 0 10 0 360 arc -90 r stroke (A) -5 45 fb 90 r
 0 0 m} def
/cross{-40 0 m 40 0 lineto 0 40 m 0 5 lineto  0 -5 m 0 -40 lineto stroke
0 0 5 90 -90 arcn stroke 0 0 m} def
/fer1{3 setlinewidth -40 0 m 40 0 lineto stroke 1 setlinewidth
stroke
-20 0 -30 0 2 10 10 arrow fill 30 0 20 0 2 10 10 arrow fill
0 0 m} def
/gh{-40 0 m 40 0 lineto [7] 0 setdash stroke []0 setdash
-20 0 -30 0 .5 4 5 arrow fill 30 0 20 0 .5 4 5 arrow fill
0 0 m} def
/quad{round 180 r round 180 r} def
/round{40 0 m 10 0 lineto 0 0 0 10 5 arct  0 40 lineto stroke
0 0 m} def
/triple{
 0 0 m 40 0 lineto stroke
120 r
0 0 m 40 0 lineto stroke
120 r
10 0 t stroke dot1 0 0 m 30 0 lineto
stroke -10 0 t 0 0 m 120 r} def
%--------------------------------------




%%%%Page: 1
%%%%BeginPageSetup

%++++++++++++++++++++++++++++ page mark
%-------------------------------------------
%Fig. 1

.8 .8 scale


170 900 t
0 0 m

fer aro fer fer aro fer fer aro fer
-300 -100 m
fer aro fer fer aro fer fer aro fer
-100 0 m 0 100 pho -100 -100 m 0 100 pho
-100 0 t
100 0 m dot 100 0 m dot 0 -100 m dot -100 0 m dot
-100 0 m cp t
stroke
(p   i   +) -60 100 fbb (4) -50 90 fb (\242) -28 100 gkb
(p   i   +) -60 0 fbb (2) -50 -10 fb
(p   j   +) 320 100 fbb (3) 330 90 fb (\242) 352 100 gkb
(p   j   +) 320 0 fbb (1) 330 -10 fb
(q  )130 15 fbb (1     1)140 5 fb (\141) 150 15 gkb
(q  )130 115 fbb (3     3)140 105 fb (\141) 150 115 gkb
(q  )50 55 fbb (2     2)60 45 fb (\141) 70 55 gkb
(q  )210 55 fbb (4     4)220 45 fb (\141) 230 55 gkb
(Fig. 1) 100 -60 cbb

100 50 t -90 r aros 0 100 t aros 90 r -200 -50 t

%------------------------------------------------
%Fig. 2

-25 -250 t
0 0 m
fer -25 0 m cp t aro 25 0 m cp t
fer fer -25 0 m cp t aro 25 0 m cp t fer  fer fer aro  fer
-350 -100 m
 fer aro fer fer fer aro fer  fer aro fer
-350 0 t
100 0 m 0 100 pho 50 -100 m 100 100 pho
      0 -100 m -100 100 pho 50 0 m -80 80 pho
      80 -80 m -150 0 rm -80 80 pho 80 -80 m
      50 -50 rm -80 0 pho -20 50 m cp t
50 0 m dot 50 0 m dot 50 0 m dot 50 0 m dot 50 0 m dot
0 -100 m dot -100 0 m dot -50 0 m dot 0 50 m dot 100 0 m dot
-200 50 m cp t

(p   a) -50 100 fbb  (5)-40 90 fb
(p   b) 100 100 fbb  (6)110 90 fb
(p   c) -20 -50 fbb    (7)-10 -60 fb
(p   i) -40 0 fbb    (4)-30 -10 fb (\242) -7 0 gkb
(p   i) -40 -100 fbb (2)-30 -110 fb
(p   j) 360 0 fbb    (3)370 -10 fb (\242) 393 0 gkb
(p   j) 360 -100 fbb (1)370 -110 fb
(q) 65 15 fbb (6) 75 5 fb
(q) 110 15 fbb (5) 120 5 fb
(q) 160 15 fbb (4) 170 5 fb
(q) 210 15 fbb (3) 220 5 fb
(q) 75 -25 fbb (8) 85 -35 fb
(q) 75 -75 fbb (7) 85 -85 fb
(q) 145 -75 fbb (9) 155 -85 fb
(q) 235 -75 fbb (10) 245 -85 fb
(q) 145 -25 fbb (11) 155 -35 fb
(q) 235 -25 fbb (12) 245 -35 fb
(q) 190 -120 fbb (1) 200 -130 fb
(q) 115 -120 fbb (2) 125 -130 fb

%origin at upper left end thick line
-10 60 t -45 r aros 45 r 150 0 t -45 r aros 45 r
-100 -110 t aros 60 -25 t -90 r aros -50 0 t aros 90 r
75 0 t -45 r aros  70 0 t aros 45 r -50 0 t -135 r aros
 -70 0 t aros 135 r
-100 -150 t
(Fig. 2) -10 -0 cbb


stroke
%-------------------------------------------
%Fig. 3

-100 -100 t
o
fer fer fer aro fer fer fer
-300 -100 t
o
fer fer fer aro fer fer fer
-100 0 m 0 100 pho -100 0 m 0 -100 pho
50 0 m cp t stroke
[5 5]0 setdash 0 -100 144 45 135 arc
stroke []0 setdash
0 43 m cp t aros -50 10 t -90 r aros 90 r 100 0 t -90 r aros 90 r
-200 -54 t

%origin at lower left end of thick line
(p   +) -45 0 fbb  (2)-35 -10 fb
(p   +) 310 0 fbb  (1)320 -10 fb
(p   +) 310 100  fbb    (3)320 90 fb
(p   +) -45 100 fbb    (4)-35 90 fb
(q) 65 10 fbb (3) 75 4 fb
(q) 140 10 fbb (2) 150 4 fb
(q) 140 115 fbb (4) 150 105 fb
(q) 210 10 fbb (1) 220 4 fb
(q) 140 60 fbb (5) 150 50 fb
(q) 75 60 fbb (6) 85 50 fb
(q) 210 60 fbb (7) 220 50 fb

(Fig. 3) 90 -60 cbb

50 0 m dot 50 0 m dot 100 0 m dot 0 100 m dot -100 0 m dot
150 -100 m dot


showpage
%+++++++++++++++++++++++++++++++
%------------------------------------
%Fig. 4

%%%%Page: 2
%%%%BeginPageSetUp

.8 .8 scale

170 700 t
o
fer fer fer fer  fer fer fer
-350 -100 t
o
fer fer fer fer aro fer fer fer
-100 0 m 0 100 pho -100 0 m 0 -100 pho
50 0 m cp t stroke
[5 5]0 setdash 0 -100 144 45 135 arc
stroke []0 setdash
-100 100 m -80 80 pho 180 -80 m -80 80 pho 80 -180 m
%original at middle of lower thick line
0 44 rm cp t aros -50 10 t -90 r aros 90 r 100 0 t
 -90 r aros 90 r -210 106 t -45 r aros 45 r 100 0 t
-45 r aros 45 r
-90 -160 t  aro 0 100 t aro 125 0 t aro 125 0 t aro
 25 -100 t aro
-275 0 t

%origin at lower thick line, half way between left end of line
%and left end of circular arc

(p   +) -95 0 fbb  (2)-85 -10 fb
(p   +) 310 0 fbb  (1)320 -10 fb
(p   +) 310 100  fbb    (3)320 90 fb
(p   +) -95 100 fbb    (4)-85 90 fb
(p   +) -60 190  fbb    (5)-50 180 fb
(p   ) 40 190 fbb    (6)50 180 fb ( \055) 60 190 gkb

(q) 65 15 fbb (3) 75 5 fb
(q) 140 15 fbb (5) 150 5 fb
(q) 140 60 fbb (4) 150 50 fb
(q) 210 15 fbb (1) 220 5 fb
(q) 110 115 fbb (8) 120 105 fb
(q) 75 60 fbb (2) 85 50 fb
(q) 210 60 fbb (7) 220 50 fb
(q) 160 115 fbb (6) 170 105 fb
(q) 70 115 fbb (9) 80 105 fb


(Fig. 4) 60 -80 cbb

50 0 m dot 50 0 m dot 100 0 m dot 50 0 m dot -50 100 m dot
-50 0 m dot -50 0 m dot -50 0 m dot



%------------------------------------
%Fig. 5

-100 -350 t
o
fer fer fer fer   fer fer fer
-350 -100 t
o
fer fer fer fer aro fer fer fer
-100 0 m 0 100 pho -100 0 m 0 -100 pho
50 0 m cp t stroke
[5 5]0 setdash 0 -100 144 45 135 arc
stroke []0 setdash
-100 100 m -80 80 pho 180 -80 m -80 80 pho 80 -180 m
0 44 rm cp t aros -50 10 t -90 r aros 90 r 100 0 t
 -90 r aros 90 r -210 106 t -45 r aros 45 r 100 0 t
-45 r aros 45 r
-90 -160 t  aro 0 100 t aro 125 0 t aro 125 0 t aro
 25 -100 t aro
-275 0 t


(p   +) -95 0 fbb  (2)-85 -10 fb
(p   +) 310 0 fbb  (1)320 -10 fb
(p   +) 310 100  fbb    (3)320 90 fb
(p   +) -95 100 fbb    (4)-85 90 fb
(p   +) -70 200  fbb    (5)-60 190 fb
(p   ) 30 200 fbb    (6)40 190 fb ( \055) 50 200 gkb
(k   +) -20 200  fbb    (5)-10 190 fb
(k   ) 80 200 fbb    (6)90 190 fb ( \055) 100 200 gkb


(q) 65 15 fbb (3) 75 5 fb
(q) 140 15 fbb (5) 150 5 fb
(q) 140 60 fbb (4) 150 50 fb
(q) 210 15 fbb (1) 220 5 fb
(q) 110 115 fbb (8) 120 105 fb
(q) 75 60 fbb (2) 85 50 fb
(q) 210 60 fbb (7) 220 50 fb
(q) 160 115 fbb (6) 170 105 fb
(q) 70 115 fbb (9) 80 105 fb


(Fig. 5) 60 -80 cbb

50 0 m dot 50 0 m dot 100 0 m dot 50 0 m dot -50 100 m dot
-50 0 m dot -50 0 m dot -50 0 m dot

-105 80 m fer 50 0 m fer -25 0 t o aro -100 0 t o aro




stroke
showpage

%++++++++++++++++++++++++++++++
%-----------------------------------
%Fig. 6
%%%%Page: 3
%%%%BeginPageSetup



.73 .65 scale
newpath
100 1100 t
0 0 m
210 r
triple
-120 r
-90 r
(1) 0 55 fs
(2)40 -30 fs
(3) -45 -30 fs
(q   q )-20 -50 itb
(  2     3)-20 -60 fb
(   \055)-20 -50 gkb
((a))-15 -90 itb


200 0 t
0 0 m
210 r
triple
-120 r
ca
-90 r
(1) 0 65 fs
(2)40 -30 fs
(3) -45 -30 fs
(q   q )-20 -50 itb
(  2     3)-20 -60 fb
(   \055)-20 -50 gkb
((b))-15 -90 itb


200 0 t
0 0 m
90 r
triple
ca
-90 r
(1) 0 65 fs
(2)40 -30 fs
(3) -45 -30 fs
(  2p)-20 -50 itb
(       1)-20 -60 fb
(\055)-20 -50 gkb
((c)) -15 -90 itb


 200 0 t
0 0 m
-30 r
triple

120 r
ca
-90 r
(1) 0 65 fs
(2)40 -30 fs
(3) -45 -30 fs
(  2p)-20 -50 itb
(       1)-20 -60 fb
(\053)-20 -50 gkb

((d)) -15 -90 itb


-600 -200 t
cross

90 r
90 r
180 r
(1) 0 55 fs
(2) 55 -5 fs
(3) 10 -40 fs
(4) -60 -5 fs
(\053)-10 -60 gkb
( 2) -5 -60 itb
((e))-15 -90 itb

200 0 t
quad

90 r

-90 r
(  1) -10 -60 itb
(\055) -10 -60 gkb
((f)) -15 -90 itb

200 0 t

quad
90 r
ca
-180 r
ca
90 r

(  0) 10 -60 itb
((g)) -15 -90 itb




200 0 t

quad
180 r
quad
-90 r
ca
-90 r
ca

(  2) -10 -60 itb
(\055) -10 -60 gkb
((h)) -15 -90 itb

-600 -200 t
90 r 10 0 t stroke dot1 0 0 m 30 0 lineto
stroke -10 0 t 0 0 m -90 r
stroke
gh
(1) 0 45 fs
(2) 45 -5 fs
(3) -52 -5 fs
(  q)-20 -20 itb
(     3)-20 -30 fb
((i)) -15 -90 itb


200 0 t
1 setlinewidth

-90 r 10 0 t stroke dot1 0 0 m 30 0 lineto
stroke -10 0 t 0 0 m 90 r
stroke
gh
stroke
(1) 0 -55 fs
(2) 45 -5 fs
(3) -52 -5 fs
(  q)-20 -90 itb
(     3)-20 -100 fb
(\055)-20 -90 gkb
((j))-60 -60 itb

200 0 t
90 r 10 0 t stroke dot1 0 0 m 30 0 lineto
stroke -10 0 t 0 0 m -90 r
stroke
gh
90 r
ca
-90 r
(1) 0 65 fs
(2) 45 -5 fs
(3) -52 -5 fs
(q   q )-20 -20 itb
(  3     2)-20 -30 fb
(   \055)-20 -20 gkb
((k))-15 -60 itb




200 0 t
-90 r 10 0 t stroke dot1 0 0 m 30 0 lineto
stroke -10 0 t 0 0 m 90 r
stroke
gh
stroke
-90 r
ca
90 r
(1) 0 -70 fs
(2) 45 -5 fs
(3) -52 -5 fs
(  q    q )-30 -90 itb
(     3      2)-30 -100 fb
(\055   \053)-30 -90 gkb
((l))-60 -60 itb


-600 -200 t
0 0 m
45 r
round
90 r
ca
-135 r
gh
(  1) -10 -40 itb
(\053) -10 -40 gkb
((m))-15 -75 itb


200 0 t
45 r
40 0 m
-40 0 lineto
stroke
180 r
ca
-225 r
gh
(  1) -10 -40 itb
(\055) -10 -40 gkb
((n))-15 -75 itb

200 0 t
135 r
ca
40 0 m
-40 0 lineto
stroke
-135 r
gh
(  1) -10 -40 itb
(\055) -10 -40 gkb
((o))-15 -75 itb

200 0 t
-135 r
round
ca
135 r
gh
(  1) -10 -40 itb
(\053) -10 -40 gkb
((q))-15 -75 itb






-600 -200 t
0 0 m
45 r
round
90 r
ca
-90 r
ca
-45 r
gh
(  1) -10 -40 itb
(\053) -10 -40 gkb
((q))-15 -75 itb

200 0 t
90 r
40 0 m
-40 0 lineto
stroke
ca
stroke
180 r
ca
-270 r
gh
(  2) 15 -40 itb
(\055) 15 -40 gkb
((r))-40 -75 itb


200 0 t
-135 r
round
ca
90 r
ca
45 r
gh
(  1) -10 -40 itb
(\053) -10 -40 gkb
((s))-15 -75 itb

200 0 t
90 r 10 0 t stroke dot1 0 0 m 30 0 lineto
stroke -10 0 t 0 0 m -90 r
90 r  -90 r
stroke
fer1
stroke
(g)-5 -20 gkb
((t)) -15 -75 itb


(Fig 6)-300 -200 cbb
stroke
showpage

%++++++++++++++++++++++++++
%%%%Page: 4
%%%%BeginPageSetup

%---------------------------------
%Fig. 7

.8 .8 scale

170 800 t o
fer  fer fer fer fer fer fer aro fer -375 0 t aro 375 0 t
-400 -100 t o
fer aro fer fer fer fer fer fer aro fer
-400 0 t
%origin at left end of lower thick line=standard point

100 0 m 0 35 pho -35 0 pho
90 -35 t  o 45 50 pho -45 50 pho
100 0 t o   -45 -50 pho 45 -50 pho
-50 100 t o -40 40 pho -150 0 m 40 -40 pho
-50 -100 t
%origin at standard point
-15 140 m fer 100 0 m fer -25 0 t aro -150 0 t aro
90 -40 m 0 -35 pho aro -25 0 m fer -65 -5 m cp t o -90 r  fer
-25 0 t o 180 r aro -90 r
-65 -35 t
%origin at standard point

100 0 m dot 53 0 m dot 100 0 m dot
0 100 m dot -50 0 m dot -50 0 m dot -50 0 m dot -50 0 m dot
-50 -100 t
%origin at standard point










(p  +) -45 0 fbb  (2)-35 -10 fb
(p  +) 410 0 fbb  (1)420 -10 fb
(p  +) -45 100 fbb  (4)-35 90 fb
(p  +) 410 100 fbb  (3)420 90 fb
(p  +) -50 140 fbb  (5)-40 130 fb
(k  +) 45 140 fbb  (5)55 130 fb
(p   ) 105 140 fbb  (6)115 130 fb (\055) 120 140 gkb
(k   ) 195 140 fbb  (6)205 130 fb (\055) 210 140 gkb
(p   ) 30 15 fbb  (7)40 5 fb (\055) 45 15 gkb
(k   ) 30 50 fbb  (7)40 40 fb (\055) 45 50 gkb
(2p  +) 58 75 fbb (7) 78 65 fb
(2p  +) 110 75 fbb (7) 130 65 fb
(q   ) 190 -15 fbb  (1)200 -25 fb
(q   ) 115 -15 fbb  (2)125 -25 fb
(q   ) 215 115 fbb  (3)225 105 fb
(q   ) 165 115 fbb  (4)175 105 fb
(q   ) 115 115 fbb  (5)125 105 fb
(q   ) 65 115 fbb  (6)75 105 fb


(Fig. 7) 140 -100 cbb

%--------------------------------------
%Fig. 8

-100 -400 t
o
200 0 rl stroke 100 0 m 0 100 pho -50 -100 t aros 100 0 t aros
-50 50 t -90 r aros 90 r
-100 -50 t
%origin at lower left hand corner

(c) -10 0 fbb
(b) 205 0 fbb
(a) 95 -15 fbb
(q) 40 -15 fbb (a) 50 -25 fb (\242)60 -25 gkb
(q) 150 -15 fbb (a) 160 -25 fb (\242\242)170 -25 gkb
(p) 90 110 fbb (a) 100 100 fb
(Fig. 8) 40 -100 cbb

%---------------------------------------
%Fig. 9

400 0 t
o
200 0 rl stroke 100 0 m -80 80 pho 80 -80 t o 80 80 pho
-130 -80 t aros 100 0 t aros -10 40 t -135 r aros 135 r -80 0 t
-45 r aros 45 r
-60 -40 t
%origin at lower left hand corner


(p) 5 95 fbb (i) 15 85 fb
(p) 185 95 fbb (i+1) 195 85 fb
(Fig. 9) 40 -100 cbb
stroke
showpage
%++++++++++++++++++++++++++++++++++++
%%%%Page: 5
%%%%BeginPageSetUp
%Fig. 10

.5 .5 scale

600 1200 t
 0 0 150 10 60 arc  stroke 0 0 150 70 120 arc stroke
 0 0 150 130 180 arc stroke  0 0 150 190 240 arc stroke
0 0 150 250 300 arc stroke 0 0 150 310 360 arc stroke
10 r 150 0 m dot -150 0 m cp t 60 r 150 0 m dot -150 0 m cp t
60 r 150 0 m dot -150 0 m cp t 60 r 150 0 m dot -150 0 m cp t
60 r 150 0 m dot -150 0 m cp t 60 r 150 0 m dot -150 0 m cp t
50 r 150 0 m 100 0 rl -250 0 m 60 r 150 0 m 100 0 rl -250 0 m
60 r 150 0 m 100 0 rl -250 0 m 60 r 150 0 m 100 0 rl -250 0 m
60 r 150 0 m 100 0 rl -250 0 m 60 r 150 0 m 100 0 rl -250 0 m
60 r
%origin at center

(1)130 230 fbb
(6) -140 230 fbb
(2) 260 0 fbb
(5) -270 0 fbb
(3) 130 -240 fbb
(4) -140 -240 fbb
(Fig. 10) -60 -300 cbb
stroke

%---------------------------------
%Fig. 11/a

-300 -700 t
 0 0 150 0 60 arc  stroke 0 0 150 70 120 arc stroke
 0 0 150 130 170 arc stroke  0 0 150 180 240 arc stroke
0 0 150 250 300 arc stroke 0 0 150 310 350 arc stroke
70 r 150 0 m dot -150 0 m cp t 60 r 150 0 m dot -150 0 m cp t
40 r 150 0 m dot -150 0 m cp t 80 r 150 0 m dot -150 0 m cp t
60 r 150 0 m dot -150 0 m cp t 40 r 150 0 m dot -150 0 m cp t
10 r 150 0 m 100 0 rl -250 0 m 60 r 150 0 m 100 0 rl -250 0 m
60 r 150 0 m 100 0 rl -250 0 m 60 r 150 0 m 100 0 rl -250 0 m
60 r 150 0 m 100 0 rl -250 0 m 60 r 150 0 m 100 0 rl -250 0 m
60 r
%origin at center

(1)130 230 fbb
(6) -140 230 fbb
(2) 260 0 fbb
(5) -270 0 fbb
(3) 130 -240 fbb
(4) -140 -240 fbb



stroke


%-------------------------------------------------
%Fig. 11/b
600 0 t

 0 0 150 0 50 arc  stroke 0 0 150 60 110 arc stroke
 0 0 150 120 170 arc stroke  0 0 150 180 230 arc stroke
0 0 150 240 290 arc stroke 0 0 150 300 350 arc stroke
50 r 150 0 m dot -150 0 m cp t 60 r 150 0 m dot -150 0 m cp t
60 r 150 0 m dot -150 0 m cp t 60 r 150 0 m dot -150 0 m cp t
60 r 150 0 m dot -150 0 m cp t 60 r 150 0 m dot -150 0 m cp t
10 r 150 0 m 100 0 rl -250 0 m 60 r 150 0 m 100 0 rl -250 0 m
60 r 150 0 m 100 0 rl -250 0 m 60 r 150 0 m 100 0 rl -250 0 m
60 r 150 0 m 100 0 rl -250 0 m 60 r 150 0 m 100 0 rl -250 0 m
60 r
%origin at center

(1)130 230 fbb
(6) -140 230 fbb
(2) 260 0 fbb
(5) -270 0 fbb
(3) 130 -240 fbb
(4) -140 -240 fbb

(Fig. 11) -370 -300 cbb


stroke
showpage
%+++++++++++++++++++++++++++++++
%%%%Page: 6
%%%%BeginPageSetUp
%Fig. 12

70 700 t
o
dot 50 0 rl dot 50 0 rl dot 50 0 rl
dot 50 0 rl dot 50 0 rl dot 50 0 rl
dot 50 0 rl dot 50 0 rl dot 50 0 rl dot
-450 0 t
25 0 t aros 50 0 t aros 50 0 t aros 50 0 t aros 50 0 t aros
50 0 t aros 50 0 t aros 50 0 t aros 50 0 t aros
-425 0 t
%origin at left end

(m) -10 15 fbb
(i) 40 15 fbb (q) 47 9 fbb
(i) 90 15 fbb (q-1) 97 9 fbb
(i) 340 15 fbb (2) 347 8 fbb
(i) 400 15 fbb
(j) 450 15 fbb
(s=s) 10 -15 fbb (q) 32 -21 fbb
(s) 370 -15 fbb (1) 377 -22 fbb
(r=s) 410 -15 fbb (0) 432 -21 fbb

(Fig. 12) 150 -80 cbb

stroke
%---------------------------
%Fig. 13a

-50 -250 t
o
150 0 rl stroke
50 0 m 0 50 pho 50 -50 m 0 50 pho -100 -50 t
25 0 t aros 50 0 t aros 50 0 t aros -75 25 t -90 r aros 90 r
50 0 t -90 r aros 90 r -100 -25 t

(a)47 -12 fb (j) 97 -12 fb
(p)45 65 fbb (a)55 55 fbb (p) 95 65 fbb (j) 105 55 fbb
(q)20 12 fbb (q) 125 12 fbb (\242)135 12 gkb
((a))45 -50 cbb

%Fig. 13b
200 0 t
o
150 0 rl stroke
50 0 m 0 50 pho 50 -50 m 0 50 pho -100 -50 t
25 0 t aros 50 0 t aros 50 0 t aros -75 25 t -90 r aros 90 r
50 0 t -90 r aros 90 r -100 -25 t
(j)47 -12 fb (a) 97 -12 fb
(p)45 65 fbb (j)55 55 fbb (p) 95 65 fbb (a) 105 55 fbb
(q)20 12 fbb (q) 125 12 fbb (\242)135 12 gkb
((b))45 -50 cbb


%Fig. 13c
200 0 t
o
150 0 rl stroke
75 0 m -50 50 pho 50 -50 m 50 50 pho -125 -50 t
50 25 t -45 r aros 45 r 50 0 t -135 r aros 135 r
-62.5 -25 t aros 75 0 t aros -112.5 0 t
(p)10 65 fbb (j)20 55 fbb (p) 130 65 fbb (a) 140 55 fbb
(q)20 12 fbb (q) 125 12 fbb (\242)135 12 gkb

((c)) 45 -50 cbb
(Fig. 13)-190 -130 cbb
%-----------------------------------
%Fig. 14

-200 -320 t
o
150 0 rl stroke
50 0 m 0 100 pho 50 -100 m 0 50 pho
-100 50 m 75 0 rl -100 -50 t
25 0 t aros 50 0 t aros 50 0 t aros -75 50 t -90 r aros 90 r
50 -25 t -90 r aros 90 r -75 75 t aros
43 0 t aros -68 -100 t
(i)47 -15 fb (j) 97 -15 fb (k) 47 102 fb
(p)30 50 fbb (i)40 40 fbb (p) 95 65 fbb (j) 105 55 fbb
(i)20 5 fbb (\242)30 5 gkb
 (i) 60 5 fbb (\242\242)70 5 gkb
(k)20 80 fbb (\242)30 80 gkb
 (k) 60 80 fbb (\242\242)70 80 gkb

(Fig. 14) 10 -80 cbb

stroke
showpage




%%EOF





%%EOF
